Euler characteristics of Brill-Noether varieties

We prove an enumerative formula for the algebraic Euler characteristic of Brill-Noether varieties, parametrizing degree d and rank r linear series on a general genus g curve, with ramification profiles specified at up to two general points. Up to sign, this Euler characteristic is the number of standard set-valued tableaux of a certain skew shape with g labels. We use a flat degeneration via the Eisenbud-Harris theory of limit linear series, relying on moduli-theoretic advances of Osserman and Murray-Osserman; the count of set-valued tableaux is an explicit enumeration of strata of this degeneration.

==> ptposet3.tex <==
% (example from CLPT)
% g = 5
% r = 1
% d = 4
% alpha = beta = (0,0)
% Skew shape: 2 by 2 square

\begin{tikzpicture}[xscale=0.6,yscale=0.75,transform shape]

\node (S1-1) at (18,-12){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 4$\\
\cline{1-2}
$\st 3$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S1-2) at (12,-12){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 4$\\
\cline{1-2}
$\st 2$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S1-3) at (6,-16){
\begin{tabular}{|c|c|c|}
\cline{1-3}
$\st 1$ & $\st 3$ & $\st 4,5-$\\
\cline{1-3}
$\st 2$ & $\st 5$ & \multicolumn{1}{|c}{}\\
\cline{1-2}
\end{tabular}
};
\node (S1-4) at (18,-16){
\begin{tabular}{|c|c|c|}
\cline{2-3}
\multicolumn{1}{c|}{} & $\st 1$ & $\st 4$\\
\cline{1-3}
$\st 1-,2$ & $\st 3$ & $\st 5$\\
\cline{1-3}
\end{tabular}
};
\node (S1-5) at (6,4){
\begin{tabular}{|c|c|c|}
\cline{2-3}
\multicolumn{1}{c|}{} & $\st 1$ & $\st 3$\\
\cline{1-3}
$\st 1-,2$ & $\st 4$ & $\st 5$\\
\cline{1-3}
\end{tabular}
};
\node (S1-6) at (12,4){
\begin{tabular}{|c|c|c|}
\cline{1-3}
$\st 1$ & $\st 2$ & $\st 3,4-$\\
\cline{1-3}
$\st 4$ & $\st 5$ & \multicolumn{1}{|c}{}\\
\cline{1-2}
\end{tabular}
};
\node (S1-7) at (24,-12){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 2$ & $\st 4$\\
\cline{1-2}
$\st 3$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S1-8) at (12,8){
\begin{tabular}{|c|c|c|}
\cline{1-3}
$\st 1$ & $\st 2$ & $\st 3,5-$\\
\cline{1-3}
$\st 4$ & $\st 5$ & \multicolumn{1}{|c}{}\\
\cline{1-2}
\end{tabular}
};
\node (S1-9) at (18,4){
\begin{tabular}{|c|c|c|}
\cline{1-3}
$\st 1$ & $\st 2$ & $\st 4,5-$\\
\cline{1-3}
$\st 3$ & $\st 5$ & \multicolumn{1}{|c}{}\\
\cline{1-2}
\end{tabular}
};
\node (S1-10) at (0,-12){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 3$\\
\cline{1-2}
$\st 2$ & $\st 4$\\
\cline{1-2}
\end{tabular}
};
\node (S1-11) at (6,-12){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 3$\\
\cline{1-2}
$\st 2$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S1-12) at (6,0){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 3$\\
\cline{1-2}
$\st 4$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S1-13) at (0,0){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 2$ & $\st 3$\\
\cline{1-2}
$\st 4$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S1-14) at (12,-4){
\begin{tabular}{|c|c|c|}
\cline{2-3}
\multicolumn{1}{c|}{} & $\st 1$ & $\st 2$\\
\cline{1-3}
$\st 2-,3$ & $\st 4$ & $\st 5$\\
\cline{1-3}
\end{tabular}
};
\node (S1-15) at (18,0){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 2$\\
\cline{1-2}
$\st 3$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S1-16) at (6,-6){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 3$\\
\cline{1-2}
$\st 2,3-,4$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S1-17) at (12,-8){
\begin{tabular}{|c|c|c|}
\cline{2-3}
\multicolumn{1}{c|}{} & $\st 1$ & $\st 2$\\
\cline{1-3}
$\st 1-,3$ & $\st 4$ & $\st 5$\\
\cline{1-3}
\end{tabular}
};
\node (S1-18) at (18,-6){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 2,3-,4$\\
\cline{1-2}
$\st 3$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S1-19) at (24,0){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 2$\\
\cline{1-2}
$\st 3$ & $\st 4$\\
\cline{1-2}
\end{tabular}
};
\node (S1-20) at (12,0){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 2$\\
\cline{1-2}
$\st 4$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-1) at (21,-12){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1,-2,2$ & $\st 4$\\
\cline{1-2}
$\st 3$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-2) at (18,-3){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 2,-4,4$\\
\cline{1-2}
$\st 3$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-3) at (9,-12){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 3,-4,4$\\
\cline{1-2}
$\st 2$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-4) at (15,-12){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 4$\\
\cline{1-2}
$\st 2,-3,3$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-5) at (9,0){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 2,-3,3$\\
\cline{1-2}
$\st 4$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-6) at (3,-12){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 3$\\
\cline{1-2}
$\st 2$ & $\st 4,-5,5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-7) at (6,-14){
\begin{tabular}{|c|c|c|}
\cline{1-3}
$\st 1$ & $\st 3$ & $\st 4,-5$\\
\cline{1-3}
$\st 2$ & $\st 5$ & \multicolumn{1}{|c}{}\\
\cline{1-2}
\end{tabular}
};
\node (S0-8) at (12,-2){
\begin{tabular}{|c|c|c|}
\cline{2-3}
\multicolumn{1}{c|}{} & $\st 1$ & $\st 2$\\
\cline{1-3}
$\st -3,3$ & $\st 4$ & $\st 5$\\
\cline{1-3}
\end{tabular}
};
\node (S0-9) at (3,0){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1,-2,2$ & $\st 3$\\
\cline{1-2}
$\st 4$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-10) at (15,0){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 2$\\
\cline{1-2}
$\st 3,-4,4$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-11) at (18,-9){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 2,-3,4$\\
\cline{1-2}
$\st 3$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-12) at (6,2){
\begin{tabular}{|c|c|c|}
\cline{2-3}
\multicolumn{1}{c|}{} & $\st 1$ & $\st 3$\\
\cline{1-3}
$\st -2,2$ & $\st 4$ & $\st 5$\\
\cline{1-3}
\end{tabular}
};
\node (S0-13) at (6,-9){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 3$\\
\cline{1-2}
$\st 2,-4,4$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-14) at (6,-3){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 3$\\
\cline{1-2}
$\st 2,-3,4$ & $\st 5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-15) at (12,6){
\begin{tabular}{|c|c|c|}
\cline{1-3}
$\st 1$ & $\st 2$ & $\st 3,-5$\\
\cline{1-3}
$\st 4$ & $\st 5$ & \multicolumn{1}{|c}{}\\
\cline{1-2}
\end{tabular}
};
\node (S0-16) at (12,2){
\begin{tabular}{|c|c|c|}
\cline{1-3}
$\st 1$ & $\st 2$ & $\st 3,-4$\\
\cline{1-3}
$\st 4$ & $\st 5$ & \multicolumn{1}{|c}{}\\
\cline{1-2}
\end{tabular}
};
\node (S0-17) at (12,-6){
\begin{tabular}{|c|c|c|}
\cline{2-3}
\multicolumn{1}{c|}{} & $\st 1$ & $\st 2$\\
\cline{1-3}
$\st -2,3$ & $\st 4$ & $\st 5$\\
\cline{1-3}
\end{tabular}
};
\node (S0-18) at (21,0){
\begin{tabular}{|c|c|}
\cline{1-2}
$\st 1$ & $\st 2$\\
\cline{1-2}
$\st 3$ & $\st 4,-5,5$\\
\cline{1-2}
\end{tabular}
};
\node (S0-19) at (18,2){
\begin{tabular}{|c|c|c|}
\cline{1-3}
$\st 1$ & $\st 2$ & $\st 4,-5$\\
\cline{1-3}
$\st 3$ & $\st 5$ & \multicolumn{1}{|c}{}\\
\cline{1-2}
\end{tabular}
};
\node (S0-20) at (18,-14){
\begin{tabular}{|c|c|c|}
\cline{2-3}
\multicolumn{1}{c|}{} & $\st 1$ & $\st 4$\\
\cline{1-3}
$\st -2,2$ & $\st 3$ & $\st 5$\\
\cline{1-3}
\end{tabular}
};
\draw[thick,black,->] (S1-1) -- (S0-1);
\draw[thick,black,->] (S1-1) -- (S0-4);
\draw[thick,black,->] (S1-1) -- (S0-11);
\draw[thick,black,->] (S1-1) -- (S0-20);
\draw[thick,black,->] (S1-2) -- (S0-3);
\draw[thick,black,->] (S1-2) -- (S0-4);
\draw[thick,black,->] (S1-3) -- (S0-7);
\draw[thick,black,->] (S1-4) -- (S0-20);
\draw[thick,black,->] (S1-5) -- (S0-12);
\draw[thick,black,->] (S1-6) -- (S0-15);
\draw[thick,black,->] (S1-6) -- (S0-16);
\draw[thick,black,->] (S1-7) -- (S0-1);
\draw[thick,black,->] (S1-8) -- (S0-15);
\draw[thick,black,->] (S1-9) -- (S0-19);
\draw[thick,black,->] (S1-10) -- (S0-6);
\draw[thick,black,->] (S1-11) -- (S0-3);
\draw[thick,black,->] (S1-11) -- (S0-6);
\draw[thick,black,->] (S1-11) -- (S0-7);
\draw[thick,black,->] (S1-11) -- (S0-13);
\draw[thick,black,->] (S1-12) -- (S0-5);
\draw[thick,black,->] (S1-12) -- (S0-9);
\draw[thick,black,->] (S1-12) -- (S0-12);
\draw[thick,black,->] (S1-12) -- (S0-14);
\draw[thick,black,->] (S1-13) -- (S0-9);
\draw[thick,black,->] (S1-14) -- (S0-8);
\draw[thick,black,->] (S1-14) -- (S0-17);
\draw[thick,black,->] (S1-15) -- (S0-2);
\draw[thick,black,->] (S1-15) -- (S0-10);
\draw[thick,black,->] (S1-15) -- (S0-18);
\draw[thick,black,->] (S1-15) -- (S0-19);
\draw[thick,black,->] (S1-16) -- (S0-13);
\draw[thick,black,->] (S1-16) -- (S0-14);
\draw[thick,black,->] (S1-17) -- (S0-17);
\draw[thick,black,->] (S1-18) -- (S0-2);
\draw[thick,black,->] (S1-18) -- (S0-11);
\draw[thick,black,->] (S1-19) -- (S0-18);
\draw[thick,black,->] (S1-20) -- (S0-5);
\draw[thick,black,->] (S1-20) -- (S0-8);
\draw[thick,black,->] (S1-20) -- (S0-10);
\draw[thick,black,->] (S1-20) -- (S0-16);

\draw[dashed,blue] (4.5,0.8) -- (7.5,0.8) -- (7.5,5) -- (4.5,5) -- cycle;
\draw[dashed,blue] (4.5,-1.8) -- (7.5,-1.8) -- (7.5,-10.2) -- (4.5,-10.2) -- cycle;
\draw[dashed,blue] (4.5,-12.8) -- (7.5,-12.8) -- (7.5,-17) -- (4.5,-17) -- cycle;

\draw[dashed,blue] (10.5,0.8) -- (13.5,0.8) -- (13.5,9) -- (10.5,9) -- cycle;
\draw[dashed,blue] (10.5,-0.8) -- (13.5,-0.8) -- (13.5,-9) -- (10.5,-9) -- cycle;

\draw[dashed,blue] (16.5,0.8) -- (19.5,0.8) -- (19.5,5) -- (16.5,5) -- cycle;
\draw[dashed,blue] (16.5,-1.8) -- (19.5,-1.8) -- (19.5,-10.2) -- (16.5,-10.2) -- cycle;
\draw[dashed,blue] (16.5,-12.8) -- (19.5,-12.8) -- (19.5,-17) -- (16.5,-17) -- cycle;

\end{tikzpicture}

